CHAMELEON: OutSystems Live Bidirectional Transformations

In model-driven engineering, the bidirectional transformation of models plays a crucial role in facilitating the use of editors that operate at different levels of abstraction. This is particularly important in the context of industrial-grade low-code platforms like OutSystems, which feature a comprehensive ecosystem of tools that complement the standard integrated development environment with domain-specific builders and abstract model viewers. We introduce CHAMELEON, a tool that enables the dynamic definition of a live bidirectional model transformation in a declarative manner by leveraging simple and intuitive component patterns. Through this approach, we can gradually define the view and synthesis paths to an abstract model built on top of a low-code metamodel. We devise a standard parser-generating technique for tree-like models that builds upon extended grammar definitions with constraints and name binders. We allow for a greater overlap of model patterns that can still be disambiguated for a clear lens-like behaviour of the transformation. CHAMELEON is evaluated in the fragment of the OutSystems language targeting the definition of user interfaces. To assess performance we used a large set of real OutSystems applications, with approximately 200K UI widgets, and a database of curated widget patterns. We found a worst-case processing time of 92ms for complete models in our benchmark, which is still suitable for the operation of an interactive model editor.

==> example/output/grammar.tex <==
%!TEX root = ../../main-ieee.tex

$$
\begin{array}{llll}
    \textit{Form} \ddef \texttt{<Form>}\; \textit{Widget}^*\; \texttt{</Form>}
    \\
    \textit{Widget} \ddef \textit{VirtualWidget}
        \lsep \textit{NativeWidget}
    \\
    \textit{VirtualWidget} \ddef \texttt{<Label>}\; \texttt{<Text/>}_t\; \texttt{</Label>}\; \texttt{<TextArea/>}_i & \mbox{(TextInput.1)}
        \lsep \texttt{<Label>}\; \texttt{<Text/>}_t\; \texttt{</Label>}\; \texttt{<Checkbox/>}_i & \mbox{(BooleanInput.1)}
        \lsep \texttt{<Label>}\; \texttt{<Text/>}_t\; \texttt{</Label>}\; \texttt{<Switch/>}_i & \mbox{(BooleanInput.2)}
        \lsep \texttt{<Label>}\; \texttt{<Text/>}_t\; \texttt{</Label>}\; \esep \texttt{<ButtonGroup>}_i
          \esep \texttt{<ButtonGroupItem>}^{\textit{Value = "true"}}\; \texttt{<Text/>}\; \texttt{</ButtonGroupItem>}
          \esep \texttt{<ButtonGroupItem>}^{\textit{Value = "false"}}\;  \texttt{<Text/>}\; \texttt{</ButtonGroupItem>}\; 
         \esep \texttt{</ButtonGroup>} & \mbox{(BooleanInput.3)}
        \lsep \texttt{<Label>}\; \texttt{<Text/>}_t\; \texttt{</Label>}\; \texttt{<ButtonGroup>}_i
          \esep (\texttt{<ButtonGroupItem>}\; \texttt{<Text/>}\; \texttt{</ButtonGroupItem>} )^*\; \texttt{</ButtonGroup>} & \mbox{(EnumInput.1)}
    \\
    \textit{NativeWidget} \ddef \texttt{<ButtonGroup>}\; \textit{Widget}^*\; \texttt{</ButtonGroup>} & \mbox{(ButtonGroup)}
        \lsep \texttt{<ButtonGroupItem>}\; \textit{Widget}^*\; \texttt{</ButtonGroupItem>} & \mbox{(ButtonGroupItem)}
        \lsep \texttt{<Checkbox/>} & \mbox{(Checkbox)}
        \lsep \texttt{<Container>}\; \textit{Widget}^*\; \texttt{</Container>} &\mbox{(Container)}
        \lsep \texttt{<Label>}\; \textit{Widget}^*\; \texttt{</Label>} &\mbox{(Label)}
        \lsep \texttt{<Switch/>} & \mbox{(Switch)}
        \lsep \texttt{<Text/>} & \mbox{(Text)}
        \lsep \texttt{<TextArea/>} & \mbox{(TextArea)}
\end{array}
$$

